Cube-Split: A Structured Grassmannian Constellation for Non-Coherent SIMO Communications

In this paper, we propose a practical structured constellation for non-coherent communication with a single transmit antenna over Rayleigh flat and block fading channel without instantaneous channel state information. The constellation symbols belong to the Grassmannian of lines and are defined up to a complex scaling. The constellation is generated by partitioning the Grassmannian of lines into a collection of bent hypercubes and defining a mapping onto each of these bent hypercubes such that the resulting symbols are approximately uniformly distributed on the Grassmannian. With a reasonable choice of parameters, this so-called cube-split constellation has higher packing efficiency, represented by the minimum distance, than the existing structured constellations. Furthermore, exploiting the constellation structure, we propose low-complexity greedy symbol decoder and log-likelihood ratio computation, as well as an efficient way to associate it to a multilevel code with multistage decoding. Numerical results show that the performance of the cube-split constellation is close to that of a numerically optimized constellation and better than other structured constellations. It also outperforms a coherent pilot-based scheme in terms of error probability and achievable data rate in the regime of short coherence time and large constellation size.

==> mindist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}[scale=0.66,style={mark size=3pt,line width=3pt}]
\begin{axis}[%
width=5.5in,
height=3.6in,
at={(0in,-0.5in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.05)}},
xlabel={$\log_2(|\Cc|)$},
ymode=log,
ymin=3.5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Minimum distance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
label style={font=\large},
legend style={at={(0.01,0.006)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.85}}
]
\addplot [color=blue, mark size=2pt, mark=*, mark options={solid, blue}]
table[row sep=crcr]{%
	3	0.54654578501864\\
	5	0.232630836788292\\
	7	0.0971628697802939\\
	9	0.0414025256220549\\
	11	0.0180976818375968\\
	13	0.00808885346018279\\
	15	0.00367940611257187\\
	17	0.0016963956932459\\
	19	0.000790308275004024\\
};
\addlegendentry{Cube-split constellation}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, thick, black}]
table[row sep=crcr]{%
	3	0.607522787499177\\
	5	0.320324474603031\\
	7	0.157278215541468\\
	9	0.0746538110291644\\
	11	0.0357013698028152\\
	13	0.0177335087366133\\
};
\addlegendentry{Numerically optimized constellation}

\addplot [color=mycolor1, dotted, mark=o, line width=1.2pt, mark options={solid, thick, mycolor1}]
table[row sep=crcr]{%
	3	0.38268343236509\\
	5	0.0980171403295624\\
	7	0.0245412285229348\\
	9	0.00613588464923292\\
	11	0.00153398018667962\\
	13	0.000383495189158785\\
	15	9.5873803622534e-05\\
	17	2.39684656701872e-05\\
};
\addlegendentry{Fourier constellation~\cite{Hochwald2000systematicDesignUSTM}}

\addplot [color=mycolor1, dotted, mark=+, line width=1.2pt, mark options={solid, mycolor1,thick}]
table[row sep=crcr]{%
	3	0.216656009406344\\
	5	0.107652703711034\\
	7	0.0481417266935054\\
	9	0.0226953155532321\\
	11	0.0110111367326326\\
	13	0.0040575594205403\\
	15	0.00162747988655728\\
};
\addlegendentry{Exp-map constellation~\cite{Kammoun2007noncoherentCodes}}

\addplot [color=green, dashdotted, line width=1.2pt, mark=x, mark options={solid, green}]
table[row sep=crcr]{%
	2.58496250072116	0.5\\
	4.90689059560852	0.104528463267653\\
	7.04439411935845	0.0237976975461042\\
	8.98299357469431	0.0062086412452293\\
	11.0154150523867	0.00151767702771016\\
	12.9996477365284	0.00038358883656127\\
	15.0076405272819	9.53673908952537e-05\\
};
\addlegendentry{Coprime-PSK constellation~\cite{Zhang2011full_diversity_blind_ST_block_codes}}

\addplot [color=green, dashdotted, line width=1.2pt, mark=triangle, mark options={solid, green,rotate=-90}]
table[row sep=crcr]{%
	3	0.0715798318654663\\
	5	0.0715798318654632\\
	7	0.00379451041404461\\
	9	0.00156779726960514\\
	11	0.0035204095976859\\
	13	8.78718140079727e-05\\
};
\addlegendentry{Multi-layer constellation~\cite{AttiahISIT2016systematicDesign}}

\addplot [color=red, dashdotted, line width=1pt]
table[row sep=crcr]{%
	3	0.353553390593274\\
	5	0.176776695296637\\
	7	0.0883883476483184\\
	9	0.0441941738241592\\
	11	0.0220970869120796\\
	13	0.0110485434560398\\
	15	0.0055242717280199\\
	17	0.00276213586400995\\
	19	0.00138106793200498\\
	21	0.000690533966002488\\
};
\addlegendentry{Lower bound of optimal constellation~\eqref{eq:minDistBounds}}

\addplot [color=red, dashed, line width=1pt]
table[row sep=crcr]{%
	3	0.7937005259841\\
	5	0.39685026299205\\
	7	0.198425131496025\\
	9	0.0992125657480125\\
	11	0.0496062828740062\\
	13	0.0248031414370031\\
	15	0.0124015707185016\\
	17	0.00620078535925078\\
	19	0.00310039267962539\\
	21	0.00155019633981269\\
};
\addlegendentry{Upper bound of optimal constellation~\eqref{eq:minDistBounds}}

\addplot [color=blue, mark size=2pt, mark=*, mark options={solid, blue}, forget plot]
table[row sep=crcr]{%
	5	0.556357841428337\\
	6	0.510745001645169\\
	8	0.481507178770003\\
	10	0.22867743566646\\
	12	0.194257030948684\\
	14	0.183408120938834\\
	16	0.0891581317317616\\
	18	0.0781513772775711\\
	20	0.0761550325122619\\
};
\addplot [color=black, dashdotted, mark=asterisk, mark options={solid,thick, black}, forget plot]
table[row sep=crcr]{%
	5	0.816432439746329\\
	6	0.723386833170898\\
	8	0.587732860154555\\
	10	0.471700416303291\\
	12	0.363971564187616\\
};
\addplot [color=mycolor1, dotted, mark=o, line width=1.2pt, mark options={solid, thick,mycolor1}, forget plot]
table[row sep=crcr]{%
	5	0.707106781186548\\
	8	0.408793812018675\\
	10	0.267241904713808\\
	12	0.169470093133017\\
	14	0.105709669277041\\
	16	0.0664589887902453\\
	18	0.0411840308950683\\
	20	0.0259342925914511\\
	26	0.00417769112508464\\
};
\addplot [color=mycolor1, dotted, mark=+, line width=1.2pt, mark options={solid, mycolor1,thick}, forget plot]
table[row sep=crcr]{%
	6	0.612372435695794\\
	8	0.230942834495574\\
	9	0.147433999135508\\
	10	0.213189195430122\\
	11	0.253594828293568\\
	12	0.252532650614033\\
	13	0.182773497263885\\
	14	0.118570915845471\\
	15	0.0981875846606188\\
	16	0.10492791807493\\
	18	0.1046\\
	20	0.0763133976310256\\
};
\addplot [color=green, dashdotted, line width=1.2pt, mark=x, mark options={solid, green}, forget plot]
table[row sep=crcr]{%
	4.90689059560852	0.430837618314107\\
	5.90689059560852	0.399358120899028\\
	7.97727992349992	0.198623282219553\\
	9.99435343685886	0.221338979747704\\
	11.9943534368589	0.110132003128971\\
	13.9985904297453	0.112984536976245\\
};
\addplot [color=green, dashdotted, line width=1.2pt, mark=triangle, mark options={solid, green,rotate=-90}, forget plot]
table[row sep=crcr]{%
	4	0.0715798318654663\\
	6	0.0715798318654632\\
	8	0.00379451041404461\\
	10	0.00156779726960514\\
	12	0.0035204095976859\\
	14	8.78718140079727e-05\\
};
\addplot [color=red, dashdotted, line width=1pt, forget plot]
table[row sep=crcr]{%
	5	0.5\\
	8	0.353553390593274\\
	14	0.176776695296637\\
	20	0.0883883476483184\\
	26	0.0441941738241592\\
	32	0.0220970869120796\\
	38	0.0110485434560398\\
	44	0.0055242717280199\\
	50	0.00276213586400995\\
	56	0.00138106793200498\\
	62	0.000690533966002488\\
};
\addplot [color=red, dashed, line width=1pt, forget plot]
table[row sep=crcr]{%
	5	1.12246204830937\\
	8	0.7937005259841\\
	14	0.39685026299205\\
	20	0.198425131496025\\
	26	0.0992125657480125\\
	32	0.0496062828740062\\
	38	0.0248031414370031\\
	44	0.0124015707185016\\
	50	0.00620078535925078\\
	56	0.00310039267962539\\
	62	0.00155019633981269\\
};
\end{axis}

\begin{axis}[%
width=5.5in,
height=3.6in,
at={(0in,-0.5in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black] (axis cs:0.11,.88) ellipse [x radius=0.012, y radius=0.085];
\draw [black] (axis cs:0.555,0.86) ellipse [x radius=0.015, y radius=0.1];
\draw [-latex,thick] (.07,.64) node [below] {\large $T = 2$} -- (.105,.8);
\draw [-latex,thick] (.12,.61) -- (.27,.467);
\draw [-latex,thick] (.7,.65) node [right] {\large $T = 4$} -- (.566,.77);
\draw [-latex,thick] (.7,.65) -- (.595,.34);
\end{axis}
\end{tikzpicture}%
